Single-Step Digital Backpropagation for O-band Coherent Transmission Systems

We demonstrate digital backpropagation-based compensation of fibre nonlinearities in the near-zero dispersion regime of the O-band. Single-step DBP effectively mitigates self-phase modulation, achieving SNR gains of up to 1.6 dB for 50 Gbaud PDM-256QAM transmission over a 2-span 151 km SMF-28 ULL fibre link.

==> Figs/1step_2x75_256QAM_subplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\usetikzlibrary{plotmarks}

\begin{axis}[%
width=2.709in,
height=2.519in,
at={(0.677in,0.467in)},
scale only axis,
axis lines=box,
axis line style={draw=black},
clip=false,
% font=1.2\footnotesize,
xmin=-5,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={LOP1 [dBm]},
tick label style={font=\Large}, 
xlabel style={font=\Large}, 
ymin=7.5,
ymax=24,
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={SNR [dB]},
ylabel style={font=\Large},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
% -9	6.3429871318607\\
% -8	7.19331718496818\\
% -7	8.12010420025081\\
% -6	9.00430560919642\\
% -5	9.92420163875414\\
-4	10.8343002498156\\
-3	11.7515872702148\\
-2	12.628855738432\\
-1	13.4998481720821\\
0	14.3340675607138\\
1	15.1224955859226\\
2	16.0005980383877\\
3	16.6617822185863\\
4	17.1879544599029\\
5	17.5663449207958\\
6	17.6926086107369\\
7	17.5869452001025\\
8	17.107454122137\\
9	16.4151558356994\\
10	15.179256856728\\
11	13.8853992299302\\
};

\addplot [color=mycolor2, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
% -9	6.33474670262916\\
% -8	7.18788529656462\\
% -7	8.1238702079973\\
% -6	9.01294244975611\\
% -5	9.92225992112282\\
% -4	10.8354566723071\\
-3	11.7576534410496\\
-2	12.6341368186847\\
-1	13.5027067186326\\
0	14.3779256340084\\
1	15.2013512436537\\
2	16.0914422491816\\
3	16.8512033615599\\
4	17.4921045671762\\
5	18.105496501657\\
6	18.5581788913694\\
7	19.0053552167136\\
8	19.2209999594843\\
9	19.468631502357\\
10	19.3917143449157\\
11	19.0013809517238\\
};

\addplot [color=green!40!gray, line width=1.5pt, dashed]
  table[row sep=crcr]{%
-5	22.98\\
13	22.98\\
};

\addplot [color=green!60!black, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=green!60!black, green!60!black}]
  table[row sep=crcr]{%
% -6	6.22861659086664\\
% -5	7.06872136588515\\
% -4	7.88918025549322\\
% -3	8.82124844986345\\
% -2	9.64597869123577\\
-1	10.4847513622709\\
0	11.2350919599211\\
1	11.9512303007037\\
2	12.7510171563122\\
3	13.4923047849632\\
4	14.1495111811915\\
5	14.562401383355\\
6	14.9026312790408\\
7	15.0540881534436\\
8	14.9227648459233\\
9	14.5852793213152\\
10	13.9056193685494\\
};

\addplot [color=magenta, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=magenta, magenta}]
  table[row sep=crcr]{%
% -6	6.24287570870655\\
% -5	7.08812106157183\\
% -4	7.95201977571764\\
% -3	8.85878526143188\\
% -2	9.69776631468\\
-1	10.5535448022496\\
0	11.3554612452155\\
1	12.0736431748706\\
2	12.946173780109\\
3	13.7394095147628\\
4	14.4941637204712\\
5	15.0511142039453\\
6	15.5785925122169\\
7	16.0572702470205\\
8	16.3334447664952\\
9	16.6294849069413\\
10	16.7161288125966\\
};

\addplot [color=white!20!violet, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
-5	19.61\\
13	19.61\\
};

\node[below right, align=left, inner sep=0, font=\bfseries, font=\Large]
at (rel axis cs:0.01,0.97) {(a)};


\node[below right, align=left, inner sep=0pt, font=\Large, rotate=25] at (rel axis cs:0.4,0.8) {1290 nm};

\end{axis}

\begin{axis}[%
width=2.709in,
height=2.519in,
% MODIFIED: reduced x-position from 3.945in to 3.5in
at={(3.5in,0.467in)},
scale only axis,
clip=false,
xmin=-7,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={LOP1 [dBm]},
ymin=7.5,
ymax=24,
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={SNR [dB]},
tick label style={font=\Large}, 
xlabel style={font=\Large}, 
ylabel style={font=\Large},
axis background/.style={fill=white},
yticklabel=\empty,
ylabel = \empty,
% axis x line*=bottom,
% axis y line*=left,
axis lines=box,
axis line style={draw=black},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
-6	12.3989132134701\\
-5	13.2747943847002\\
-4	14.1188511905714\\
-3	14.9584475896994\\
-2	15.7565376336308\\
-1	16.4772809698251\\
0	17.2562249154539\\
1	17.7849347318009\\
2	18.4378453458937\\
3	18.8087994257928\\
4	19.0548373754376\\
5	19.0741438642685\\
6	18.914488503165\\
7	18.2574742461588\\
8	17.4134924268249\\
9	16.2946265496508\\
10	14.8372277526367\\
11	13.2183276859281\\
12	11.5065555902341\\
};
\addplot [color=mycolor2, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
-6	12.3862199704253\\
-5	13.2637232091213\\
-4	14.1226338421109\\
-3	14.9608824025627\\
-2	15.7628638396721\\
-1	16.5084909203522\\
0	17.3246292221977\\
1	17.9060343266822\\
2	18.6367372622643\\
3	19.183538917293\\
4	19.6728464867622\\
5	20.0603928952221\\
6	20.5287251916569\\
7	20.4792045092228\\
8	20.5696408879529\\
9	20.4621611074537\\
10	20.0378396396708\\
11	19.0634164345483\\
12	17.9455659699285\\
};
\addplot [color=green!40!gray, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-7	23.49\\
13	23.49\\
};
\addplot [color=green!60!black, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=green!60!black, green!60!black}, forget plot]
  table[row sep=crcr]{%
-4	9.85543882430113\\
-3	10.7154968897721\\
-2	11.6595794206086\\
-1	12.6245124231299\\
0	13.4826454349678\\
1	14.3430464391229\\
2	15.0850322036708\\
3	15.7493293950979\\
4	16.2413478365903\\
5	16.6200483553874\\
6	16.693839888624\\
7	16.5309882099194\\
8	15.924405345375\\
9	15.1273138148139\\
10	13.9796757164101\\
11	12.4629484878315\\
};
\addplot [color=magenta, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=magenta, magenta}, forget plot]
  table[row sep=crcr]{%
-4	9.84170835182067\\
-3	10.7056478259016\\
-2	11.6462907943058\\
-1	12.6376057409799\\
0	13.4952682317316\\
1	14.3775525732142\\
2	15.1671696908202\\
3	15.9436148930011\\
4	16.511707842539\\
5	17.109701240791\\
6	17.5181273264809\\
7	17.8791517812043\\
8	17.8658953398446\\
9	17.9210443229229\\
10	17.5815702995596\\
11	16.6523957029458\\
};
\addplot [color=white!20!violet, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-7	19.89\\
13	19.89\\
};
\node[below right, align=left, inner sep=0, font=\bfseries, font=\Large]
at (rel axis cs:0.01,0.97) {(b)};

% Clear automatic legends first
\legend{}

% Add legend entries in the desired order
\addlegendimage{color=green!40!gray, dashed, line width=1.5pt}
\addlegendentry{B2B: 25 GBd}

\addlegendimage{color=white!20!violet, dashdotted, line width=1.2pt}
\addlegendentry{B2B: 50 GBd}

\addlegendimage{color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}}
\addlegendentry{EDC: 25 GBd}

\addlegendimage{color=green!60!black, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=green!60!black, green!60!black}}
\addlegendentry{EDC: 50 GBd}

\addlegendimage{color=mycolor2, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}}
\addlegendentry{DBP: 25 GBd}

\addlegendimage{color=magenta, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=magenta, magenta}}
\addlegendentry{DBP: 50 GBd}


\node[below right, align=left, inner sep=0pt, font=\Large, rotate=25] at (rel axis cs:0.4,0.83) {1310 nm};


\end{axis}

\begin{axis}[%
width=2.709in,
height=2.519in,
% MODIFIED: reduced x-position from 7.213in to 6.323in
at={(6.323in,0.467in)},
scale only axis,
clip=false,
xmin=-0,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={LOP1 [dBm]},
ymin=7.5,
ymax=24,
ylabel style={font=\color{white!15!black}, yshift=-10pt},
ylabel={SNR [dB]},
tick label style={font=\Large}, 
xlabel style={font=\Large}, 
ylabel style={font=\Large},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
yticklabel=\empty,
ylabel = \empty,
axis lines=box,
axis line style={draw=black},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
% -8	4.90939744893024\\
% -7	5.74708574076749\\
% -6	6.61928378691954\\
% -5	7.49487695028847\\
% -4	8.39953671308695\\
% -3	9.32162895522725\\
% -2	10.2356943387041\\
% -1	11.1597441884359\\
0	12.0936379473274\\
1	12.9050280226364\\
2	13.8567147861759\\
3	14.717436708505\\
4	15.4777901062498\\
5	16.1283467231435\\
6	16.7662935406267\\
7	17.0371757622722\\
8	17.0207867144352\\
9	16.5002911002485\\
10	15.8838571964135\\
11	14.4459092143321\\
};
\addplot [color=mycolor2, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
% -8	4.9026457670829\\
% -7	5.73769428385168\\
% -6	6.61336246756093\\
% -5	7.48194307631309\\
% -4	8.38598644068099\\
% -3	9.30909227348957\\
% -2	10.2209939796604\\
% -1	11.1528229322303\\
0	12.0921863875493\\
1	12.8989153753691\\
2	13.8977910358669\\
3	14.7992221848988\\
4	15.6457167003926\\
5	16.3666517056184\\
6	17.1779638307916\\
7	17.7424220702181\\
8	18.3421731340009\\
9	18.7075273384631\\
10	19.0234758288695\\
11	18.8157001759425\\
};
\addplot [color=green!40!gray, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
-0	23.5\\
11	23.5\\
};
\addplot [color=green!60!black, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=green!60!black, green!60!black}, forget plot]
  table[row sep=crcr]{%
% -9	nan\\
% -8	nan\\
% -7	2.05903966212367\\
% -6	2.88327688518689\\
% -5	3.65110177658136\\
% -4	3.69649290129178\\
% -3	4.49829707558342\\
% -2	5.33025168133059\\
% -1	6.95816451091883\\
0	7.82562018609804\\
1	8.73438006146517\\
2	9.58419963797496\\
3	10.4225350371598\\
4	11.262621785104\\
5	11.9777363643943\\
6	12.628636448808\\
7	13.1212790075268\\
8	13.5330029236595\\
9	13.5973108971152\\
};
\addplot [color=magenta, dashed, mark size=1.8pt, mark=square*, mark options={solid, fill=magenta, magenta}, forget plot]
  table[row sep=crcr]{%
% -9	nan\\
% -8	nan\\
% -7	2.19363026544818\\
% -6	2.89626899547704\\
% -5	3.68144766308666\\
% -4	3.72944549142625\\
% -3	4.53298525611649\\
% -2	5.37395444789144\\
% -1	7.03924831680933\\
0	7.96688009394529\\
1	8.84811474546939\\
2	9.75706855333215\\
3	10.6157852902868\\
4	11.537794010609\\
5	12.3006992697848\\
6	13.1275910957867\\
7	13.7518737995675\\
8	14.3323138260424\\
9	14.7646243581775\\
};
\addplot [color=white!20!violet, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-0	20.34\\
11	20.34\\
};
\node[below right, align=left, inner sep=0, font=\bfseries, font=\Large]
at (rel axis cs:0.01,0.97) {(c)};

\node[below right, align=left, inner sep=0pt, font=\Large, rotate=25] at (rel axis cs:0.4,0.85) {1330 nm};


\end{axis}

% MODIFIED: Adjusted the width of the base axis to match the new figure width
\begin{axis}[%
width=8.5in,
height=3.125in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/BDFA_Gain.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=14cm,
    height=8cm,
    xlabel={\Huge Wavelength [nm]},
    ylabel={\Huge Gain/NF [dB]},
    ylabel style = { yshift=10pt},
    xlabel style = { yshift=-10pt},
    xmin=1260, xmax=1360,
    ymin=0, ymax=22,
    xtick={1260, 1280, 1300, 1320, 1340, 1360},
    axis y line*=left,
    axis x line*=bottom,
    axis lines=box,
    xticklabel style={
        /pgf/number format/.cd,
        use comma=false,
        1000 sep={}
    },
    tick label style={font=\Huge},
    legend style={font=\Huge, at={(0.45,0.6)}, anchor=north east},  
    grid=both,
    scaled x ticks=false
]




% Plot Gain in red
\addplot[color=red,  line width=4pt] coordinates {
(1260,17.7565) (1261,17.8905) (1262,18.0590) (1263,18.2314) (1264,18.3851)
(1265,18.6091) (1266,18.7403) (1267,18.9198) (1268,19.0501) (1269,19.1496)
(1270,19.3024) (1271,19.4360) (1272,19.5682) (1273,19.6478) (1274,19.7610)
(1275,19.8493) (1276,19.9438) (1277,20.0397) (1278,20.0653) (1279,20.1528)
(1280,20.2130) (1281,20.3134) (1282,20.3490) (1283,20.3805) (1284,20.4427)
(1285,20.5460) (1286,20.5907) (1287,20.5173) (1288,20.6466) (1289,20.7044)
(1290,20.7792) (1291,20.8256) (1292,20.8770) (1293,20.8659) (1294,20.8845)
(1295,20.9049) (1296,20.9649) (1297,20.9811) (1298,20.9585) (1299,20.9392)
(1300,20.9646) (1301,21.0025) (1302,20.9113) (1303,20.9451) (1304,20.8848)
(1305,20.8756) (1306,20.8437) (1307,20.7795) (1308,20.7458) (1309,20.7740)
(1310,20.6706) (1311,20.5978) (1312,20.5499) (1313,20.4444) (1314,20.3842)
(1315,20.3509) (1316,20.2468) (1317,20.1896) (1318,20.0561) (1319,19.9798)
(1320,19.8535) (1321,19.7582) (1322,19.7133) (1323,19.5891) (1324,19.4632)
(1325,19.3287) (1326,19.2447) (1327,19.1340) (1328,19.0175) (1329,18.8905)
(1330,18.7576) (1331,18.6162) (1332,18.5173) (1333,18.3261) (1334,18.2369)
(1335,18.0679) (1336,17.9329) (1337,17.8299) (1338,17.7101) (1339,17.5444)
(1340,17.3915) (1341,17.2360) (1342,17.0800) (1343,16.8882) (1344,16.7336)
(1345,16.5474) (1346,16.3273) (1347,16.1190) (1348,15.9998) (1349,15.6887)
(1350,15.4500) (1351,15.2558) (1352,15.0108) (1353,14.8558) (1354,14.7064)
(1355,14.5150) (1356,14.4567) (1357,14.3711) (1358,14.2470) (1359,14.0985)
(1360,13.8436)
};

% Plot Noise Figure in blue, scaled to match the gain range
\addplot[color=blue, line width=4pt] coordinates {
(1260,4.5418) (1261,4.4825) (1262,4.4571) (1263,4.5289) (1264,4.5158)
(1265,4.5035) (1266,4.4461) (1267,4.4514) (1268,4.4756) (1269,4.4465)
(1270,4.3683) (1271,4.3907) (1272,4.3744) (1273,4.3512) (1274,4.3834)
(1275,4.3537) (1276,4.3525) (1277,4.3334) (1278,4.3186) (1279,4.3705)
(1280,4.3575) (1281,4.3594) (1282,4.3624) (1283,4.3503) (1284,4.3922)
(1285,4.3517) (1286,4.3917) (1287,4.3526) (1288,4.3319) (1289,4.3535)
(1290,4.3109) (1291,4.2818) (1292,4.2636) (1293,4.2672) (1294,4.2483)
(1295,4.2531) (1296,4.2622) (1297,4.2545) (1298,4.2240) (1299,4.3237)
(1300,4.2999) (1301,4.2638) (1302,4.2377) (1303,4.2385) (1304,4.3166)
(1305,4.3240) (1306,4.3216) (1307,4.3348) (1308,4.3199) (1309,4.3326)
(1310,4.3391) (1311,4.3913) (1312,4.4196) (1313,4.4316) (1314,4.4289)
(1315,4.4574) (1316,4.4580) (1317,4.5114) (1318,4.5185) (1319,4.5620)
(1320,4.6065) (1321,4.6881) (1322,4.7183) (1323,4.7248) (1324,4.7066)
(1325,4.7173) (1326,4.7434) (1327,4.7533) (1328,4.7666) (1329,4.8070)
(1330,4.8361) (1331,4.8742) (1332,4.9250) (1333,5.0535) (1334,5.0098)
(1335,5.1264) (1336,5.1785) (1337,5.2108) (1338,5.2162) (1339,5.2496)
(1340,5.2753) (1341,5.2960) (1342,5.3194) (1343,5.4330) (1344,5.4919)
(1345,5.5099) (1346,5.5169) (1347,5.5946) (1348,5.5994) (1349,5.6187)
(1350,5.6401) (1351,5.6672) (1352,5.6225) (1353,5.5818) (1354,5.4849)
(1355,5.6928) (1356,5.5038) (1357,5.4537) (1358,5.5421) (1359,5.4511)
(1360,5.5094)
};

\legend{Gain [dB], NF [dB]}

\end{axis}
\end{tikzpicture}


==> Figs/WH_sweep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=6.999in,
  height=5in,
  at={(1.174in,0.732in)},
  scale only axis,
  xmin=-0.01,
  xmax=1.01,
  xlabel style={font=\Huge, color=white!15!black, yshift=-10pt},
  xlabel={$\text{Wiener-Hammerstein split (}\kappa\text{)}$},
  ymin=1,
  ymax=2.2,
   xtick={0,0.2,0.4,0.6,0.8,1},
  ylabel style={font=\Huge, color=white!15!black , yshift=15pt},
  ylabel={SNR gain [dB]},
  ytick={1, 1.2, 1.4, 1.6, 1.8, 2, 2.2},
  tick label style={font=\Huge},
  legend style={font=\Huge, legend cell align=left, align=left, draw=white!15!black},
  axis background/.style={fill=white},
  axis x line*=bottom,
  axis y line*=left,
  xmajorgrids,
  ymajorgrids,
  legend style={legend cell align=left, align=left, draw=white!15!black, font=\huge, legend columns=2, at={(0.98,0.26)}, anchor=south east}
]
\addplot [color=mycolor1, line width=3.5pt, mark=o, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.81506194566673\\
0.2	1.81412903468948\\
0.4	1.81412903468948\\
0.6	1.81412903468948\\
0.8	1.81412903468948\\
1	1.81412903468948\\
};
\addlegendentry{1290 nm - 25 GBd}

\addplot [color=mycolor1, line width=3.5pt, dashed, mark=square, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.59049790497354\\
0.2	1.59049790497354\\
0.4	1.59049790497354\\
0.6	1.59049790497354\\
0.8	1.59049790497354\\
1	1.59049790497354\\
};
\addlegendentry{1290 nm - 50 GBd}

\addplot [color=mycolor2, line width=3.5pt, mark=o, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.5740113587846\\
0.2	1.57388366325182\\
0.4	1.57388366325182\\
0.6	1.57388366325182\\
0.8	1.57388366325182\\
1	1.57388366325182\\
};
\addlegendentry{1310 nm - 25 GBd}

\addplot [color=mycolor2, line width=3.5pt, dashed, mark=square, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.23909891781804\\
0.2	1.23855028297125\\
0.4	1.23855028297125\\
0.6	1.23855028297125\\
0.8	1.23855028297125\\
1	1.23855028297125\\
};
\addlegendentry{1310 nm - 50 GBd}

\addplot [color=mycolor3, line width=3.5pt, mark=o, mark size=4pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	2.02877293260295\\
0.2	2.02924798507726\\
0.4	2.02924798507726\\
0.6	2.02924798507726\\
0.8	2.02924798507726\\
1	2.02924798507726\\
};
\addlegendentry{1330 nm - 25 GBd}

\addplot [color=mycolor3, line width=3.5pt, dashed, mark=square, mark size=4pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1.07727446130474\\
0.2	1.08211652837759\\
0.4	1.08211652837759\\
0.6	1.08211652837759\\
0.8	1.08211652837759\\
1	1.08211652837759\\
};
\addlegendentry{1330 nm - 50 GBd}


\end{axis}

\begin{axis}[%
width=9.031in,
height=6.656in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
